A Dark Energy Model in Kaluza-Klein Cosmology

We study a dynamic $\Lambda$ model with varying gravitational constant $G$ under the Kaluza-Klein cosmology. Physical features and the limitations of the present model have been explored and discussed. Solutions are found mostly in accordance with the observed features of the accelerating universe. Interestingly, signature flipping of the deceleration parameter is noticed and the present age of the Universe is also attainable under certain stringent conditions. We find that the time variation of gravitational constant is not permitted without vintage $\Lambda$.

==> (inline-ps-0) <==



gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

